Effective-energy budget in multiparticle production in nuclear collisions

The dependencies of charged particle pseudorapidity density and transverse energy pseudorapidity density at midrapidity on the collision energy and on the number of nucleon participants, or centrality, measured in nucleus-nucleus collisions are studied in the energy range spanning a few GeV to a few TeV per nucleon. The model in which the multiparticle production is driven by the dissipating effective energy of participants is introduced. The model is based on the earlier proposed approach, combining the constituent quark picture together with Landau relativistic hydrodynamics shown to interrelate the measurements from different types of collisions. Within this model, the dependence on the number of participants in heavy-ion collisions are found to be well described in terms of the effective energy defined as a centrality-dependent fraction of the collision energy. For both variables under study, the effective energy approach reveals a similarity in the energy dependence obtained for the most central collisions and centrality data in the entire available energy range. Predictions are made for the investigated dependencies for the forthcoming higher energy measurements in heavy-ion collisions at the LHC.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

